Multigrid solvers for the de Rham complex with optimal complexity in polynomial degree

The Riesz maps of the $L^2$ de Rham complex frequently arise as subproblems in the construction of fast preconditioners for more complicated problems. In this work we present multigrid solvers for high-order finite element discretizations of these Riesz maps with the same time and space complexity as sum-factorized operator application, i.e.~with optimal complexity in polynomial degree in the context of Krylov methods. The key idea of our approach is to build new finite elements for each space in the de Rham complex with orthogonality properties in both the $L^2$- and $H(\mathrm{d})$-inner products ($\mathrm{d} \in \{\mathrm{grad}, \mathrm{curl}, \mathrm{div}\})$ on the reference hexahedron. The resulting sparsity enables the fast solution of the patch problems arising in the Pavarino, Arnold--Falk--Winther and Hiptmair space decompositions, in the separable case. In the non-separable case, the method can be applied to an auxiliary operator that is sparse by construction. With exact Cholesky factorizations of the sparse patch problems, the application complexity is optimal but the setup costs and storage are not. We overcome this with the finer Hiptmair space decomposition and the use of incomplete Cholesky factorizations imposing the sparsity pattern arising from static condensation, which applies whether static condensation is used for the solver or not. This yields multigrid relaxations with time and space complexity that are both optimal in the polynomial degree.

==> figures/complexity_plots.tex <==
\subfloat[Flop count, $\Hgrad$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gflop,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.95,0.05)},anchor=south east},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/Q-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/Q-fdm-cholmod-table.txt};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/Q-fdm-icc-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/Q-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=20*((\thisrow{p})/15)^4] {figures/Q-fdm-icc-table.txt}
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {4} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=30*((\thisrow{p})/15)^6] {figures/Q-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=7*((\thisrow{p})/7)^9] {figures/Q-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {9} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \legend{
   GLL/chol \\
   FDM/chol \\
   FDM/ICC \\ 
   FDM/SC/ICC \\ 
   }
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Peak memory, $\Hgrad$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gbyte,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/Q-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/Q-fdm-cholmod-table.txt};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/Q-fdm-icc-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/Q-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=0.16*((\thisrow{p})/15)^3] {figures/Q-fdm-icc-table.txt}
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {3} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=0.4*((\thisrow{p})/15)^4] {figures/Q-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {4} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=0.5*((\thisrow{p})/7)^6] {figures/Q-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Nonzeros, $\Hgrad$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=\# nonzeros,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=\thisrow{nonzeros}] {figures/Q-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=\thisrow{nonzeros}] {figures/Q-fdm-cholmod-table.txt};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=p, y expr=\thisrow{nonzeros}] {figures/Q-fdm-icc-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=\thisrow{nonzeros}] {figures/Q-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=8E6*((\thisrow{p})/15)^3] {figures/Q-fdm-icc-table.txt}
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {3} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=2E7*((\thisrow{p})/15)^4] {figures/Q-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {4} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=5E7*((\thisrow{p})/7)^6] {figures/Q-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}


%==============================================================================
\subfloat[Flop count, $\Hcurl$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gflop,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.95,0.05)},anchor=south east},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/NCE-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/NCE-fdm-cholmod-table.txt};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/NCE-fdm-icc-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/NCE-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=100*((\thisrow{p})/15)^4] {figures/NCE-fdm-icc-table.txt}
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {4} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=110*((\thisrow{p})/15)^6] {figures/NCE-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=150*((\thisrow{p})/7)^9] {figures/NCE-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {9} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \legend{
   GLL/chol \\
   FDM/chol \\
   FDM/ICC \\ 
   FDM/SC/ICC \\ 
   }
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Peak memory, $\Hcurl$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gbyte,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/NCE-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/NCE-fdm-cholmod-table.txt};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/NCE-fdm-icc-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/NCE-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=1.2*((\thisrow{p})/15)^3] {figures/NCE-fdm-icc-table.txt}
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {3} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=1.14*((\thisrow{p})/15)^4] {figures/NCE-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {4} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=6*((\thisrow{p})/7)^6] {figures/NCE-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Nonzeros, $\Hcurl$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=\# nonzeros,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=\thisrow{nonzeros}] {figures/NCE-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=\thisrow{nonzeros}] {figures/NCE-fdm-cholmod-table.txt};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=p, y expr=\thisrow{nonzeros}] {figures/NCE-fdm-icc-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=\thisrow{nonzeros}] {figures/NCE-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=5E7*((\thisrow{p})/15)^3] {figures/NCE-fdm-icc-table.txt}
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {3} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=5E7*((\thisrow{p})/15)^4] {figures/NCE-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {4} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=5E8*((\thisrow{p})/7)^6] {figures/NCE-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}

%==============================================================================
\subfloat[Flop count, $\Hdiv$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gflop,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.95,0.05)},anchor=south east},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/NCF-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/NCF-fdm-cholmod-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=1E-9*\thisrow{flops}] {figures/NCF-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=90*((\thisrow{p})/15)^4] {figures/NCF-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {4} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=200*((\thisrow{p})/7)^9] {figures/NCF-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {9} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \legend{
   GLL/chol \\
   FDM/chol \\
   FDM/SC/chol \\ 
   }
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Peak memory, $\Hdiv$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gbyte,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/NCF-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/NCF-fdm-cholmod-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=\thisrow{memory}-1E-3] {figures/NCF-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=1.4*((\thisrow{p})/15)^3] {figures/NCF-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {3} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=10*((\thisrow{p})/7)^6] {figures/NCF-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Nonzeros, $\Hdiv$]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=\# nonzeros,
         xlabel=$p$,
         xtick = {3, 7, 15, 31},
         minor xtick = {4,5,6, 9,11,13, 19,23,27},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=p, y expr=\thisrow{nonzeros}] {figures/NCF-aij-cholmod-table.txt};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=p, y expr=\thisrow{nonzeros}] {figures/NCF-fdm-cholmod-table.txt};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=p, y expr=\thisrow{nonzeros}] {figures/NCF-fdm-sc-icc-table.txt};

   \addplot[color=black,mark=none,dashed] table[x=p,y expr=6E7*((\thisrow{p})/15)^3] {figures/NCF-fdm-cholmod-table.txt}
      coordinate [pos=0.80] (C) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (D)
   ;
   \draw (C) |- (D)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {3} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot[color=black,mark=none,dashed] table[x=p,y expr=8E8*((\thisrow{p})/7)^6] {figures/NCF-aij-cholmod-table.txt}
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}

